Fundamental physics with quantum sensors in space

Quantum sensors such as atomic clocks, atom interferometers, and atomic magnetometers can be used as sensitive probes of physics beyond the Standard Model. Space offers microgravity, long baselines, low environmental noise, access to varying gravitational potentials, and unique opportunities involving the Sun, Moon, planets, and asteroids. These proceedings of the Aspen Center for Physics workshop on "Fundamental physics in space with quantum sensors," held February 22-27, 2026, summarize the scientific case, current capabilities, and space mission concepts for investigating dark matter, testing general relativity, and detecting gravitational waves in frequency bands inaccessible from the ground.

==> Figures/DixMatthews_fig1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81102362bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40909091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/DixMatthews_fig1.pdf}}%
    \put(0.82202464,0.24256272){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}PD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/DixMatthews_fig1.pdf}}%
    \put(0.17433305,0.07224056){\makebox(0,0)[t]{\lineheight{1.12}\smash{\begin{tabular}[t]{c}PD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/DixMatthews_fig1.pdf}}%
    \put(0.87193992,0.37275134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_2$\end{tabular}}}}%
    \put(0.49256894,0.25796878){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\dot{\Delta\phi_{link}^\rightarrow} = \dot{\Delta\phi_{link}^\leftarrow}+\dot{\delta\phi_{link}^{nr}}$\end{tabular}}}}%
    \put(0.0075876,0.33298844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\nu^{beat}_G +  \nu^{beat}_S = 2\Delta\nu+\dot{\delta\phi_{link}^{nr}}+\dot{\delta\phi_{SN1}}+\dot{\delta\phi_{SN2}}}$\\\end{tabular}}}}%
    \put(0.99256877,0.13978696){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\begin{aligned}\nu^{beat}_S =\left|\nu_1+\dot{\Delta\phi_{link}^\rightarrow}-\nu_2\right| +\dot{\delta\phi_{SN2}}\\=\boldsymbol{\Delta \nu +\dot{\Delta\phi_{link}^\rightarrow}+\dot{\delta\phi_{SN2}}}\end{aligned}$\end{tabular}}}}%
    \put(0.22576941,0.05117028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\begin{aligned}\nu^{beat}_G =\left|\nu_2+\dot{\Delta\phi_{link}^\leftarrow}-\nu_1\right|+\dot{\delta\phi_{SN1}}\\ =\boldsymbol{\Delta \nu -\dot{\Delta\phi_{link}^\leftarrow}+\dot{\delta\phi_{SN1}}}\end{aligned}$\end{tabular}}}}%
    \put(0.11984172,0.20342333){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\nu_1$\end{tabular}}}}%
    \put(0.38031488,0.16935208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{\Delta\phi_{link}^\leftarrow}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

